PseudoWorld: 3D Pseudo-Supervision for Semantic Occupancy World Models

3D semantic occupancy world models provide rich semantic and spatial scene understanding of the environment evolution. However, their training typically requires expensive human-labeled 3D semantic annotations derived from LiDAR data. Existing approaches that avoid manual 3D annotations rely on 2D supervision, which provides only indirect constraints on 3D geometry and therefore underperforms. We propose PseudoWorld, a novel framework that leverages foundation models to generate 3D semantic pseudo-labels from posed multi-view images, enabling semantic occupancy world model training without human annotations or LiDAR data. Our pseudo-labeling approach identifies moving objects through long-term motion segmentation and completes their 3D shapes. We employ hybrid-resolution supervision that captures fine object details and harness the per-voxel motion annotations to introduce motion-guided losses, which steer the training of a sparse occupancy world model. PseudoWorld achieves state-of-the-art performance for weakly-supervised occupancy prediction on the established Occ3D-nuScenes benchmark and outperforms prior 3D label-free methods for 4D semantic occupancy forecasting on both Occ3D-nuScenes and Occ3D-Waymo, without using LiDAR depth or 2D semantic labels. Project page: https://pseudoworld.cs.uni-freiburg.de.

==> plots/fig_timing_per_scene.tex <==
\definecolor{pwtSamThree}{HTML}{009E73}%
\definecolor{pwtPiThree}{HTML}{D55E00}%
\definecolor{pwtLtms}{HTML}{CC79A7}%
\definecolor{pwtSamThreeD}{HTML}{E69F00}%
\definecolor{pwtVoxCoarse}{HTML}{56B4E9}%
\definecolor{pwtVoxFine}{HTML}{0072B2}%
\definecolor{pwtOther}{HTML}{5E5E5E}%
\definecolor{pwtInk}{HTML}{52514E}%
\definecolor{pwtGrid}{HTML}{E1E0D9}%
\pgfplotstableread{
idx sam3 pi3x dynamics sam3d vox04 vox02 other
0 13.42 3.36 2.36 1.38 3.43 11.97 1.16
1 14.10 5.42 2.93 3.62 2.87 9.85 1.41
2 11.37 3.87 2.43 2.97 3.67 16.36 1.42
3 12.46 3.28 2.46 3.54 3.64 15.81 1.48
4 11.93 4.38 2.55 4.64 3.50 16.06 1.36
5 11.77 3.11 2.59 4.94 3.73 18.77 1.39
6 13.60 7.43 2.76 5.12 3.05 13.65 1.39
7 13.87 3.93 2.47 5.66 3.61 16.21 1.37
8 13.58 3.12 2.55 8.36 3.53 14.00 2.20
9 12.83 3.28 2.37 7.52 3.77 16.72 2.20
10 12.07 3.19 2.47 4.50 4.21 21.82 1.58
11 13.66 3.21 2.55 6.15 3.91 19.17 1.38
12 13.68 4.14 2.76 10.34 3.25 15.42 1.25
13 14.88 4.18 2.72 6.92 3.88 17.82 1.37
14 13.06 3.17 2.49 8.90 3.81 19.11 1.40
15 15.04 4.56 3.31 6.25 3.51 18.02 1.42
16 12.77 3.37 2.32 7.18 4.18 21.47 1.13
17 15.89 3.26 2.69 7.29 3.75 17.76 2.28
18 12.86 3.44 2.58 8.41 4.06 20.92 1.41
19 11.93 3.40 2.52 6.55 4.66 23.29 1.46
20 13.20 3.27 2.46 7.04 4.31 22.15 1.40
21 14.07 4.36 2.39 9.69 3.86 17.68 2.12
22 13.62 3.35 2.56 5.55 4.68 22.90 1.58
23 12.34 3.27 2.62 9.86 3.86 21.23 1.43
24 15.51 3.63 2.62 9.65 4.07 17.57 1.68
25 12.77 3.12 2.52 10.92 4.12 20.73 1.41
26 14.30 4.46 2.78 7.21 4.08 21.40 1.42
27 12.65 3.22 2.59 9.07 4.30 22.49 1.42
28 15.64 3.30 2.77 10.01 4.01 18.74 1.59
29 15.30 4.36 3.30 13.13 4.30 14.15 1.60
30 11.76 3.24 2.47 9.76 4.33 23.04 1.61
31 12.74 3.31 2.48 6.79 4.55 24.34 2.58
32 12.14 3.33 2.54 12.15 3.92 21.50 1.41
33 15.78 3.69 2.62 9.85 4.02 20.27 1.30
34 14.26 3.38 2.77 10.86 3.85 21.15 1.40
35 15.90 3.56 2.85 10.44 3.87 19.94 1.30
36 14.32 3.54 2.40 12.45 3.89 20.48 1.13
37 14.68 6.96 2.99 14.61 3.77 13.77 1.51
38 17.31 3.30 3.05 18.20 3.99 11.94 1.43
39 14.62 5.67 2.79 10.84 3.87 20.16 2.41
40 14.18 3.27 2.63 15.79 3.84 19.40 1.33
41 14.21 3.41 2.48 12.85 4.14 21.42 2.02
42 14.52 3.54 2.59 13.18 4.00 21.33 1.45
43 14.36 3.83 2.79 7.00 5.05 25.77 1.90
44 12.94 3.12 2.65 16.15 3.66 20.79 1.49
45 13.61 3.34 2.63 15.54 3.92 20.78 1.38
46 14.68 4.06 3.14 14.64 4.06 19.25 1.60
47 20.04 3.23 2.61 8.63 4.12 21.55 2.62
48 14.00 3.57 2.46 12.85 4.44 23.45 2.20
49 14.64 3.68 2.61 15.97 4.01 20.98 1.30
50 12.14 3.93 2.60 14.01 4.70 24.23 1.90
51 17.65 4.05 2.99 12.89 3.95 20.60 1.44
52 16.70 3.36 2.85 17.36 3.87 18.55 1.55
53 12.19 3.16 2.59 18.09 4.21 22.61 1.50
54 14.84 5.96 2.87 14.16 4.37 20.92 1.53
55 15.03 3.64 2.65 13.46 4.84 24.68 1.45
56 16.14 3.35 2.66 19.41 3.62 19.69 1.27
57 15.70 3.39 2.87 17.28 4.08 20.80 2.34
58 15.23 3.43 2.68 18.08 3.93 21.00 2.11
59 13.09 3.06 2.64 21.00 3.93 20.65 2.26
60 14.53 3.60 2.65 18.62 3.99 21.95 1.51
61 15.78 5.06 2.94 14.57 4.29 22.78 1.61
62 16.20 3.24 2.77 18.01 3.88 20.58 2.40
63 13.92 3.30 2.48 18.44 4.15 22.65 2.19
64 13.60 8.55 2.64 13.19 4.69 23.51 1.64
65 17.14 3.80 2.70 13.89 4.87 24.60 1.69
66 16.55 3.30 2.74 22.05 3.60 19.33 1.44
67 16.86 3.56 2.75 19.88 4.30 21.55 1.41
68 15.19 3.32 2.58 20.64 4.44 23.10 1.29
69 14.74 7.10 2.42 17.53 4.22 23.61 1.24
70 15.72 4.35 2.82 20.80 4.20 22.17 1.44
71 16.62 3.33 2.54 22.56 3.99 20.79 2.11
72 17.66 8.02 2.96 13.77 4.29 22.99 2.36
73 16.80 6.52 3.00 18.33 4.16 21.63 1.61
74 16.40 3.25 2.78 22.33 4.11 21.92 1.52
75 17.15 3.71 2.81 19.62 4.50 23.04 1.50
76 15.38 3.24 2.71 25.60 3.80 20.56 1.39
77 17.76 3.57 3.19 21.54 4.26 20.97 1.52
78 13.89 3.14 2.65 22.02 4.68 23.94 2.52
79 16.38 3.22 2.75 21.47 4.55 23.14 1.45
80 16.80 3.30 2.70 19.00 5.02 23.73 2.53
81 16.43 3.79 2.76 23.64 3.80 20.59 2.24
82 16.70 3.23 3.25 23.52 4.13 21.05 1.44
83 15.90 6.01 2.89 23.71 3.63 19.97 1.40
84 17.01 3.38 2.87 24.62 4.03 20.49 1.52
85 19.00 3.39 3.24 22.45 3.66 20.83 1.37
86 16.68 3.28 3.01 25.45 4.02 20.90 1.48
87 15.60 3.15 2.98 25.95 4.00 20.75 2.43
88 17.58 7.23 2.95 21.21 4.11 20.95 1.45
89 15.85 3.37 3.00 27.22 4.63 19.99 1.55
90 17.33 3.67 2.82 25.20 4.16 21.21 1.46
91 15.78 3.40 2.40 26.28 4.37 21.52 2.18
92 15.05 4.26 2.88 26.59 4.12 22.04 1.31
93 16.53 3.92 2.94 25.97 4.04 21.65 1.50
94 16.05 3.57 2.73 28.11 3.97 20.79 1.39
95 16.12 3.15 2.73 23.47 4.75 23.88 2.60
96 16.90 3.32 2.90 26.73 4.04 21.74 1.44
97 15.03 5.92 2.61 26.87 4.21 21.24 1.20
98 15.80 3.37 2.69 22.92 4.94 25.89 1.60
99 15.64 3.57 2.76 26.77 4.47 22.45 1.56
100 16.46 3.24 2.77 28.34 3.97 20.45 2.21
101 16.53 3.37 2.75 29.24 4.16 20.42 1.38
102 23.62 3.34 3.40 21.69 4.08 21.00 1.36
103 16.66 7.01 2.87 24.81 4.13 21.57 1.45
104 18.81 3.47 2.98 25.87 4.19 21.70 1.59
105 15.26 4.18 2.68 30.33 3.92 21.05 1.32
106 17.20 3.38 2.69 27.79 4.14 21.41 2.22
107 17.32 3.31 2.84 28.04 4.31 21.61 1.51
108 15.05 3.66 2.77 30.71 4.26 21.63 1.34
109 16.98 3.44 2.64 24.74 4.86 26.70 1.57
110 14.56 5.32 2.66 30.09 4.42 22.75 1.42
111 14.97 4.85 2.38 29.55 4.50 23.86 1.29
112 16.46 3.27 2.98 29.44 4.47 23.32 1.47
113 16.07 4.77 2.83 30.50 4.13 20.89 2.25
114 16.74 3.47 2.85 32.50 4.01 20.81 1.46
115 18.13 3.23 2.84 31.57 3.91 20.60 2.22
116 18.64 3.74 3.00 28.46 4.58 22.75 1.60
117 19.40 4.21 3.15 29.73 3.98 20.96 1.36
118 14.91 3.23 2.77 33.55 4.32 22.78 1.40
119 16.20 3.28 2.89 35.29 3.83 20.78 1.15
120 17.79 4.58 3.43 28.58 4.40 23.19 1.56
121 18.02 3.79 3.00 32.48 3.97 21.01 1.42
122 14.00 3.17 2.70 37.57 4.09 20.91 1.46
123 16.89 3.92 2.97 30.30 4.84 23.45 1.64
124 17.26 3.83 3.12 29.44 4.72 24.34 1.72
125 15.35 4.10 2.88 34.94 4.41 22.70 1.32
126 15.83 3.32 3.06 38.61 3.69 20.13 1.39
127 17.40 3.63 2.82 29.09 5.18 26.92 1.68
128 16.77 3.30 2.62 35.22 4.75 23.80 1.27
129 17.64 4.39 3.12 35.88 3.87 21.03 2.17
130 19.63 3.96 3.23 32.05 4.73 24.41 1.65
131 15.56 3.39 3.11 40.65 3.95 20.68 2.59
132 18.59 4.19 3.30 37.95 3.84 20.85 1.51
133 15.49 3.86 3.16 42.13 3.82 20.47 1.51
134 17.30 3.40 3.03 40.72 3.81 21.28 1.44
135 16.34 3.37 2.81 42.43 4.37 21.16 1.42
136 17.27 6.05 2.98 38.41 4.15 21.79 1.43
137 16.94 4.72 3.06 38.87 4.53 22.90 1.32
138 18.14 3.49 3.31 42.17 4.05 21.38 1.57
139 15.43 3.41 2.86 47.32 3.82 21.41 1.46
140 18.87 4.19 2.86 39.54 4.79 23.66 2.48
141 18.05 3.47 2.87 44.22 4.48 22.52 1.52
142 16.44 3.29 3.52 49.55 4.99 16.92 2.55
143 17.21 5.06 3.22 47.45 4.44 18.62 1.61
144 16.34 3.26 2.98 48.62 4.08 21.01 1.53
145 19.20 3.32 3.26 48.48 3.62 19.23 1.34
146 18.41 3.39 3.05 47.36 4.13 21.61 2.40
147 17.59 3.48 3.18 49.89 4.38 23.37 2.47
148 17.16 3.32 3.15 53.79 4.80 24.01 1.68
149 15.67 3.48 3.03 64.03 4.12 22.62 1.48
}\pwtPerSceneTable%
\begin{tikzpicture}
\begin{axis}[
    ybar stacked, bar width=0.8,
    scale only axis, width=\linewidth-34pt, height=3.6cm,  %
    xmin=-0.5, xmax=149.5, xtick=\empty,
    ymin=0, ymax=120, ytick distance=30,
    xlabel={150 scenes, sorted by total time},
    ylabel={Minutes per scene},
    font=\footnotesize, tick label style={font=\footnotesize, text=black}, label style={text=black},
    axis x line*=bottom, axis y line*=left, tick style={draw=none},
    ymajorgrids, grid style={pwtGrid}, axis line style={pwtGrid!70!black},
    legend style={at={(0.5,1.02)}, anchor=south, xshift=-16pt,  %
                  draw=none, fill=none, font=\scriptsize, text=black,
                  inner sep=0pt, row sep=1pt,
                  /tikz/every even column/.append style={column sep=5pt}},
    legend columns=4, legend cell align=left, reverse legend,
    legend image code/.code={\fill[#1] (0pt,-2.5pt) rectangle (7pt,3.5pt);},
    clip=false,
]
%
\addplot[fill=pwtOther, draw=none] table[x=idx, y=other] {\pwtPerSceneTable};
\addplot[fill=pwtLtms, draw=none] table[x=idx, y=dynamics] {\pwtPerSceneTable};
\addplot[fill=pwtPiThree, draw=none] table[x=idx, y=pi3x] {\pwtPerSceneTable};
\addplot[fill=pwtVoxCoarse, draw=none] table[x=idx, y=vox04] {\pwtPerSceneTable};
\addplot[fill=pwtSamThree, draw=none] table[x=idx, y=sam3] {\pwtPerSceneTable};
\addplot[fill=pwtVoxFine, draw=none] table[x=idx, y=vox02] {\pwtPerSceneTable};
\addplot[fill=pwtSamThreeD, draw=none] table[x=idx, y=sam3d] {\pwtPerSceneTable};
\legend{{Other}, {LTMS (CPU)}, {Pi3X}, {Vox.\ coarse}, {SAM~3/3.1}, {Vox.\ fine}, {MOC}}
\coordinate (medL) at (axis cs:-0.5,72.32);
\coordinate (medR) at (axis cs:149.5,72.32);
\coordinate (medT) at (axis cs:0,72.32);
\end{axis}
%
\draw[pwtInk, dashed, line width=0.5pt] (medL) -- (medR);
\node[anchor=south west, font=\scriptsize, text=black, inner sep=1.5pt] at (medT) {median 72\,min};
\end{tikzpicture}%


==> plots/fig_timing_stage_share.tex <==
\definecolor{pwtSamThree}{HTML}{009E73}%
\definecolor{pwtPiThree}{HTML}{D55E00}%
\definecolor{pwtLtms}{HTML}{CC79A7}%
\definecolor{pwtSamThreeD}{HTML}{E69F00}%
\definecolor{pwtVoxCoarse}{HTML}{56B4E9}%
\definecolor{pwtVoxFine}{HTML}{0072B2}%
\definecolor{pwtOther}{HTML}{5E5E5E}%
\definecolor{pwtInk}{HTML}{52514E}%
\definecolor{pwtGrid}{HTML}{E1E0D9}%
\begin{tikzpicture}
\begin{axis}[
    ybar, bar shift=0pt, bar width=16pt,
    scale only axis, width=\linewidth-28pt, height=3.6cm,  %
    xmin=-0.6, xmax=6.6,
    xtick={0,...,6},
    xticklabels={{MOC}, {Vox.\\fine}, {SAM\\3/3.1}, {Vox.\\coarse}, {Pi3X}, {LTMS\\(CPU)}, {Other}},
    xticklabel style={align=center, anchor=north, yshift=-1pt},
    ymin=0, ymax=70, ytick distance=20,
    ylabel={Total hours},
    font=\footnotesize, tick label style={font=\footnotesize, text=black}, label style={text=black},
    axis x line*=bottom, axis y line*=left, tick style={draw=none},
    ymajorgrids, grid style={pwtGrid}, axis line style={pwtGrid!70!black},
    clip=false,
]
\addplot[fill=pwtSamThreeD, draw=none] coordinates {(0,55.29)};
\addplot[fill=pwtVoxFine, draw=none] coordinates {(1,52.32)};
\addplot[fill=pwtSamThree, draw=none] coordinates {(2,39.04)};
\addplot[fill=pwtVoxCoarse, draw=none] coordinates {(3,10.34)};
\addplot[fill=pwtPiThree, draw=none] coordinates {(4,9.72)};
\addplot[fill=pwtLtms, draw=none] coordinates {(5,7.00)};
\addplot[fill=pwtOther, draw=none] coordinates {(6,4.10)};
\foreach \x/\h/\lab/\pct in {0/55.29/55.3/31, 1/52.32/52.3/29, 2/39.04/39.0/22, 3/10.34/10.3/6, 4/9.72/9.7/5, 5/7.00/7.0/4, 6/4.10/4.1/2}{
  \edef\tmp{\noexpand\node[anchor=south, align=center, font=\noexpand\scriptsize, text=black, inner sep=1.5pt]
    at (axis cs:\x,\h) {\lab\noexpand\,h\noexpand\\(\pct\noexpand\,\noexpand\%)};}\tmp
}
\end{axis}
\end{tikzpicture}%

